Constrained Sampling for Language Models Should Be Easy: An MCMC Perspective

Constrained decoding enables Language Models (LMs) to produce samples that provably satisfy hard constraints. However, existing constrained-decoding approaches often distort the underlying model distribution, a limitation that is especially problematic in applications like program fuzzing, where one wants to generate diverse and valid program inputs for testing purposes. We propose a new constrained sampling framework based on Markov Chain Monte Carlo (MCMC) that simultaneously satisfies three core desiderata: constraint satisfying (every sample satisfies the constraint), monotonically converging (the sampling process converges to the true conditional distribution), and efficient (high-quality samples emerge in few steps). Our method constructs a proposal distribution over valid outputs and applies a Metropolis-Hastings acceptance criterion based on the LM's likelihood, ensuring principled and efficient exploration of the constrained space. Empirically, our sampler outperforms existing methods on both synthetic benchmarks and real-world program fuzzing tasks.

==> codes/sqlite-grammar.tex <==
\DefineVerbatimEnvironment{grammar}{Verbatim}{%
    fontsize=\scriptsize,
    % frame=single,
    framesep=1mm,
    rulecolor=\color{black!30},
    fillcolor=\color{gray!5},
    commandchars=\\\{\},
}

\begin{grammar}
\NT{root} \OP{::=} 
    \NT{header} \NT{test_block_list} \NT{finish}
\NT{header} \OP{::=} 
    \TERM{"set testdir [file dirname \$argv0]"}
    \TERM{"source \$testdir/tester.tcl"} 
    \TERM{"set testprefix"} \NT{identifier}
    \TERM{"set ::timeout 60000"} 
    \OP{(}\NT{variable_definition}\OP{)}*
...
\NT{test_block_list}  \OP{::=} \OP{(}\NT{test_block}\OP{)}+
\NT{test_block} \OP{::=} \NT{do_test} \OP{|} \NT{do_execsql_test}
   \OP{|} \NT{ifcapable_block} \OP{|} \NT{procedure_definition}
   \OP{|} \NT{conditional_block} \OP{|} \NT{tcl_statement}
\NT{do_execsql_test} \OP{::=} 
    \TERM{"do_execsql_test"} \NT{test_name}
    \TERM{"{"} \NT{sql_statements} \TERM{"}"} \NT{expected_result}
...
\NT{sql_statements} \OP{::=} 
   \NT{sql_statement}  \OP{(}\TERM{";"} \NT{sql_statement}\OP{)}* \TERM{";"}?
\NT{finish} \OP{::=} \TERM{"finish_test"}
\end{grammar}

==> codes/sqlite-parse-tree.tex <==
\begin{forest}
  for tree={
    grow=south,
    s sep=1.2mm,
    l sep=9mm,         
    edge={->, semithick},
    parent anchor=south,
    child anchor=north,
    align=center,
    font=\scriptsize, 
    nt/.style={font=\ttfamily\scriptsize, inner sep=2pt, fill=nonterminal!10, text width=1.6cm, align=center, rounded corners=1pt},
    term/.style={font=\ttfamily\scriptsize, rounded corners=1pt, inner sep=1pt, fill=terminal!10, text width=2.1cm, align=center}, 
    termval/.style={font=\ttfamily\scriptsize\itshape, fill=blue!10, rounded corners=1pt, inner sep=1pt, text width=1.8cm, align=center},
    operator/.style={font=\ttfamily\scriptsize, fill=operator!10, rounded corners=1pt, inner sep=1pt, text width=1.8cm, align=center},   
  },
  anchor=west,
  [root, nt, text width=0.55cm 
    [header, nt, text width=0.77cm
      ["set test ...", term, text width=1.8cm]
      ["source ...", term, text width=1.6cm]
      [identifier, nt, text width=1.25cm
          ["sync", termval, text width=0.85cm]
      ]
      ["set ::timeout 60000", term, text width=2.7cm]
    ]
    [test\_block\_list, nt, text width=1.95cm
      [test\_block, nt, text width=1.35cm
        [ifcapable\_block, nt, text width=1.95cm,
          ["ifcapable", term, text width=1.5cm, xshift=-6cm]
          [identifier, nt, text width=1.3cm, xshift=-4cm
            ["journalMode", termval, xshift=-4cm]
          ]
          ["\{", term, text width=0.35cm, xshift=-3cm] 
          [test\_block\_list, nt, text width=1.95cm, xshift=-3cm
            [test\_block, nt, text width=1.35cm, xshift=-3cm
              [tcl\_statement, nt,  text width=1.65cm, xshift=-3cm
                [catchsql\_command, nt, text width=2.15cm, xshift=-3cm
                  ["catchsql", term,  text width=1.35cm, xshift=-4cm]
                  [tcl\_value, nt,  text width=1.35cm, xshift=-2cm
                    ["\{", term, text width=0.35cm, xshift=-3cm]
                    [sql\_statements, nt,  text width=1.85cm, xshift=-2cm
                      [sql\_statement, nt,  text width=1.75cm, xshift=-2cm
                        [pragma\_stmt, nt, text width=1.45cm, xshift=-2cm
                          ["PRAGMA", term, text width=1.05cm, xshift=-3cm]
                          [identifier, nt, text width=1.3cm, xshift=-3cm
                            ["journal\_mode", termval, text width=1.9cm, xshift=-3cm]
                          ]
                          ["\text{=}", term, text width=0.35cm, xshift=-2cm]
                          [literal, nt, text width=0.9cm, xshift=-2cm
                            ["WAL", termval, text width=0.7cm, xshift=-2cm]
                          ]
                        ]
                      ]
                    ]
                    ["\}", term, text width=0.35cm, xshift=-3cm]
                  ]
                ]
              ]
            ]
          ]
          ["\}", term, text width=0.35cm, xshift=-2cm] 
          [expected\_result, nt, text width=1.95cm
            [tcl\_list, nt, text width=1.2cm
              ["\{", term, text width=0.35cm]
              [tcl\_value, nt, text width=1.15cm
                [literal, nt, text width=0.9cm
                  [numeric\_literal, nt, text width=1.95cm
                    ["0", termval, text width=0.45cm]
                  ]
                ]
              ]
              [tcl\_value, nt,  text width=1.15cm
                [tcl\_list, nt,  text width=1.10cm
                  ["\{", term, text width=0.35cm]
                  ["\}", term, text width=0.35cm]
                ]
              ]
              ["\}", term, text width=0.35cm]
            ]
          ]
        ]
      ]
    ]
    [finish, nt, text width=0.8cm
      ["finish\_test", term, text width=1.7cm]
    ]
  ]
\end{forest}


==> codes/sqlite-prompt.tex <==
\begin{verbatim}
Question 1: Generate a complete and complex sqlite 
.test file using different Tcl commands. Do not reuse 
previous solutions. Ensure you write a single .test 
file without any comments that ends with a "finish_test".

Solution 1:
set testdir [file dirname $argv0]
source $testdir/tester.tcl
...
ifcapable journalMode {
  catchsql {PRAGMA journal_mode=WAL}
} {0 {}}
finish_test

Question 2: Generate a complete and complex sqlite 
.test file using different Tcl commands. Do not reuse 
previous solutions. Ensure you write a single .test 
file without any comments that ends with a "finish_test".

Solution 2:
\end{verbatim}


==> codes/xml-grammar.tex <==
\DefineVerbatimEnvironment{grammar}{Verbatim}{%
    fontsize=\scriptsize,
    frame=single,
    framesep=3mm,
    rulecolor=\color{black!30},
    fillcolor=\color{gray!5},
    commandchars=\\\{\},
}

\begin{grammar}
\NT{root} \OP{::=} 
    \OP{(}\NT{prolog}\OP{)}? \NT{ws}? 
    \OP{(}\NT{doctype} \NT{ws}\OP{)}? 
    \NT{element}

\NT{prolog} \OP{::=} 
    \NT{xmldecl} \OP{(}\NT{ws} \NT{misc}\OP{)}*

...
\NT{element} \OP{::=} 
    \NT{starttag} \NT{content} \NT{endtag}
   \OP{|} \NT{emptyelement}

\NT{endtag} \OP{::=} 
    \TERM{"</"} \NT{name} \TERM{">"}

...
\NT{content} \OP{::=} 
    \OP{(}\NT{chardata} 
        \OP{|} \NT{element} 
        \OP{|} \NT{comment} 
        \OP{|} \NT{pi}
        \OP{|} \NT{cdata}\OP{)}*

\NT{comment} \OP{::=} 
    \TERM{"<!--"} \OP{[^-]*} \TERM{"-->"} \NT{ws}
...
\NT{ws}      \OP{::=} \OP{[white_space]*}
\end{grammar}


==> codes/xml-prompt.tex <==
\begin{verbatim}
Question 1:
Generate a single, short but complex XML document. 
Include a variety of XML features and various 
markup declarations. Do not reuse previous solutions. 

Solution 1:
<?xml version="1.0" encoding="UTF-8"?>
<!DOCTYPE document [
  <!ENTITY note "Take care!">
]>
<document xmlns="http://example.com/schema"... >
...
</document>


Question 2:
Generate a single, short but complex XML document. 
Include a variety of XML features and various 
markup declarations. Do not reuse previous solutions. 

Solution 2:

\end{verbatim}
